Palindromicity of the numerator of a statistical generating function

We prove a conjecture of Bourn and Willenbring (2020) regarding the palindromicity and unimodality of a certain family of polynomials $N_n(t)$. These recursively defined polynomials arise as the numerators of generating functions in the context of the discrete one-dimensional earth mover's distance (EMD). The key to our proof is showing that the defining recursion can be viewed as describing sums of symmetric differences of pairs of Young diagrams; in this setting, palindromicity is equivalent to the preservation of the symmetric difference under the transposition of diagrams. We also observe a connection to recent work by Defant et al. (2024) on the Wiener index of minuscule lattices, which we reinterpret combinatorially to obtain explicit formulas for the coefficients of $N_n(t)$ and for the expected value of the discrete EMD.

==> S_LHS.tex <==
\Stri\!\left(
\;\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (1.5,1);
\end{tikzpicture} \hspace{1ex}
\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (2,1);
\end{tikzpicture} 
\;
\right)

==> S_def.tex <==
\Stri\!\left(
\;\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (1.5,1);
\end{tikzpicture} \hspace{1ex}
\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (2,1);
\end{tikzpicture} 
\;
\right)

==> S_term1.tex <==
\Stri\!\left(
\;\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (1.3,1);
\draw (0,0) rectangle (1.5,1);
\end{tikzpicture} \hspace{1ex}
\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (2,1);
\end{tikzpicture} 
\;
\right)

==> S_term2.tex <==
\Stri\!\left(
\;\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (1.5,1);
\end{tikzpicture} \hspace{1ex}
\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (1.8,1);
\draw (0,0) rectangle (2,1);
\end{tikzpicture} 
\;
\right)

==> S_term3.tex <==
\Stri\!\left(
\;\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (1.3,1);
\draw (0,0) rectangle (1.5,1);
\end{tikzpicture} \hspace{1ex}
\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (1.8,1);
\draw (0,0) rectangle (2,1);
\end{tikzpicture} 
\;
\right)

==> S_term4.tex <==
\Stri\!\left(
\;\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (1.5,0.8);
\draw (0,0) rectangle (1.5,1);
\end{tikzpicture} \hspace{1ex}
\begin{tikzpicture}[scale=.6,baseline={([yshift=-\the\dimexpr\fontdimen22\textfont2\relax]
                    current bounding box.center)},thick]
\draw[fill=gray!50] (0,0) rectangle (2,0.8);
\draw (0,0) rectangle (2,1);
\end{tikzpicture} 
\;
\right)
